CARDIO-Affect: A Hamiltonian-Variability Framework for Spatio-Temporal Emotional Pattern Recognition with Manifold-Based Individual and Group Profiling

We present CARDIO-Affect, a complex-systems theoretical framework for long-term emotional dynamics in bounded social groups, with explicit uncertainty quantification at every layer. Long-period naturalistic emotion in stable small groups exhibits hallmarks of complex systems -- multi-stable attractors, weak chaos, long-range memory, and sparse heterogeneous coupling -- invisible to conventional short-clip facial-emotion analysis. CARDIO-Affect treats individual emotion as a multi-stable nonlinear stochastic dynamical system and group emotion as a sparsely-coupled network with emergent macrostates, formalised through six propositions and four pillars: (i) statistical mechanics with neural-parameterised Hamiltonian SDE over asymmetric potentials; (ii) information geometry on a 45-dimensional Fisher-Rao manifold; (iii) topological data analysis for invariant trajectory signatures; (iv) HRV-inspired Emotional Variability Analytics (EVA) decomposing each person-day into multi-scale time/frequency/nonlinear measures. We validate on the first 30.1-month longitudinal in-the-wild facial-emotion corpus (companion: arXiv:2510.15221) by discovering three falsifiable paradoxes: Sparse-Contagion (R_0=0.36, density 2.7%, 8 BH-FDR edges), Asymmetric-Persistence (negative dwell 5.85x positive, 1.77D potential gap), and Crisis-Inversion (Shanghai 2022 lockdown naive d=-0.40 collapses to permutation-p=0.94 under BSTS + synthetic-control). On synthetic benchmarks, CARDIO-EBM v2 matches asymptotically optimal Granger on linear VAR data (Class A AUROC 0.984+/-0.012 vs Granger 0.997+/-0.001, 5 seeds) but fails on tanh-coupled nonlinear data (Class B AUROC 0.490 vs Granger 0.796), a documented limitation of the linear mask-self estimator. We release framework code and the full reproduction pipeline.

==> fig_framework.tex <==
% Shared framework architecture figure (CARDIO-Affect).
% Included by main.tex and main_journal.tex via \input.
% Requires \usepackage{tikz} and \usetikzlibrary{positioning,arrows.meta,shapes.geometric,calc,fit,backgrounds}.
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}[
    layer/.style={rectangle, draw, rounded corners=3pt, line width=0.8pt,
                  minimum width=7.6cm, minimum height=1.7cm, align=center, font=\small},
    pillar/.style={rectangle, draw, rounded corners=2pt, line width=0.7pt,
                   minimum width=1.55cm, minimum height=1.1cm, align=center, font=\scriptsize},
    outbox/.style={rectangle, draw, rounded corners=2pt, line width=0.8pt,
                   fill=blue!6, minimum width=7.6cm, minimum height=1.0cm, align=center, font=\small},
    uq/.style={rectangle, draw, dashed, rounded corners=2pt, line width=0.7pt,
               fill=red!6, minimum width=7.6cm, minimum height=0.8cm, align=center, font=\scriptsize},
    node/.style={circle, draw, fill=white, line width=0.7pt, minimum size=0.42cm, font=\tiny},
    >=stealth, arrow/.style={->, line width=1.0pt}
  ]

  % ---------- MICRO LAYER ----------
  \node[layer, fill=orange!7] (micro) {
    \textbf{Micro layer} -- per-person Langevin SDE on multi-stable potential\\
    $dx_i = -\nabla V_i(x_i)\,dt + \sigma_i\,dW_i$ \quad (Eq.~\ref{eq:micro})
  };
  % potential-well sketch on the right, inside micro box
  \begin{scope}[shift={($(micro.east)+(-1.25,0)$)}, scale=0.55]
    \draw[line width=0.6pt, domain=-1.35:1.35, smooth, variable=\x]
      plot ({\x}, {1.0*(\x*\x*\x*\x) - 1.7*(\x*\x) + 0.65});
    \node[right, font=\tiny] at (1.35,0.9) {$V_i$};
    \fill[blue!70] (-0.85,0.43) circle (1.4pt);
    \fill[blue!70] (0.85,0.43) circle (1.4pt);
  \end{scope}

  % ---------- MACRO LAYER ----------
  \node[layer, fill=green!7, below=1.1cm of micro] (macro) {
    \textbf{Macro layer} -- sparse-coupled network $\to$ emergent macrostate $\Psi$\\
    $\dot\Psi = f(\{J_{ij}\}, \Psi)$ \quad (Eq.~\ref{eq:macro})
  };
  % small network on the right, inside macro box
  \begin{scope}[shift={($(macro.east)+(-1.55,-0.05)$)}]
    \node[node] (n1) at (0,0) {};
    \node[node] (n2) at (0.7,0.35) {};
    \node[node] (n3) at (0.75,-0.4) {};
    \node[node] (n4) at (1.45,0) {};
    \node[node] (n5) at (1.0,0.95) {};
    \draw[line width=0.6pt] (n1)--(n2)--(n5)--(n4)--(n3)--(n1);
    \draw[line width=0.6pt] (n2)--(n4);
    \node[font=\tiny, blue, below] at (0.7,-0.75) {$\Psi$};
  \end{scope}

  % coupling arrows between micro and macro
  \draw[arrow, <->, line width=1.1pt, blue] (micro.south) -- (macro.north)
        node[midway, right, font=\scriptsize, blue] {$J_{ij}$ coupling};

  % ---------- FOUR PILLARS ----------
  \node[pillar, below=1.05cm of macro, xshift=-2.95cm] (p1) {Statistical\\Mechanics};
  \node[pillar, below=1.05cm of macro, xshift=-0.98cm] (p2) {Information\\Geometry};
  \node[pillar, below=1.05cm of macro, xshift=0.98cm]  (p3) {Topological\\Data Analysis};
  \node[pillar, below=1.05cm of macro, xshift=2.95cm]  (p4) {Emotional\\Variability};

  % ---------- OUTPUTS ----------
  \node[outbox, below=0.95cm of p2, yshift=-0.12cm] (out) {
    \textbf{45-D individual portrait} \quad + \quad \textbf{18-D group macrostate}
  };

  % pillar -> output
  \draw[arrow, line width=0.8pt, gray] (p1.south) -- (out.north);
  \draw[arrow, line width=0.8pt, gray] (p2.south) -- (out.north);
  \draw[arrow, line width=0.8pt, gray] (p3.south) -- (out.north);
  \draw[arrow, line width=0.8pt, gray] (p4.south) -- (out.north);

  % ---------- UQ BADGE ----------
  \node[uq, below=0.75cm of out] (uq) {
    \textbf{UQ at every layer}: multi-seed ablations $\cdot$ BSTS posteriors $\cdot$ permutation null tests
  };
  \draw[arrow, line width=0.8pt, gray] (out.south) -- (uq.north);

  % faint enclosing brace around pillars and output
  \begin{scope}[on background layer]
    \node[rectangle, draw, rounded corners=4pt, line width=0.8pt, dashed,
          inner sep=6pt, gray!60, fit=(p1)(p4)(out)] {};
  \end{scope}

\end{tikzpicture}
}

